Multi-fidelity microstructure-induced uncertainty quantification by advanced Monte Carlo methods

Quantifying uncertainty associated with the microstructure variation of a material can be a computationally daunting task, especially when dealing with advanced constitutive models and fine mesh resolutions in the crystal plasticity finite element method (CPFEM). Numerous studies have been conducted regarding the sensitivity of material properties and performance to the mesh resolution and choice of constitutive model. However, a unified approach that accounts for various fidelity parameters, such as mesh resolutions, integration time-steps, and constitutive models simultaneously is currently lacking. This paper proposes a novel uncertainty quantification (UQ) approach for computing the properties and performance of homogenized materials using CPFEM, that exploits a hierarchy of approximations with different levels of fidelity. In particular, we illustrate how multi-level sampling methods, such as multi-level Monte Carlo (MLMC) and multi-index Monte Carlo (MIMC), can be applied to assess the impact of variations in the microstructure of polycrystalline materials on the predictions of homogenized materials properties. We show that by adaptively exploiting the fidelity hierarchy, we can significantly reduce the number of microstructures required to reach a certain prescribed accuracy. Finally, we show how our approach can be extended to a multi-fidelity framework, where we allow the underlying constitutive model to be chosen from either a phenomenological plasticity model or a dislocation-density-based model.

==> fig/adaptive_algorithm.tex <==
\setlength{\figurewidth}{5cm}
\setlength{\figureheight}{4.5cm}
\tikzsetnextfilename{adaptive_algorithm}
\begin{tikzpicture}[%
    ]
    \begin{groupplot}[%
            group style={group size={3 by 1}}
        ]
        \nextgroupplot[%
            index set,
            4 by 3
        ]
        \drawsquare{0}{0}{old}
        \drawsquare{0}{1}{old}
        \drawsquare{0}{2}{old}
        \drawsquare{0}{3}{active}
        \drawsquare{1}{0}{old}
        \drawsquare{1}{1}{old}
        \drawsquare{1}{2}{active}
        \drawsquare{2}{0}{old}
        \drawsquare{2}{1}{maximum}
        \drawsquare{3}{0}{old}
        \drawsquare{4}{0}{active}
        \node[anchor=north] at (rel axis cs:0.5, -0.35) {(a)};
        \nextgroupplot[%
            index set,
            4 by 3
        ]
        \drawsquare{0}{0}{old}
        \drawsquare{0}{1}{old}
        \drawsquare{0}{2}{old}
        \drawsquare{0}{3}{active}
        \drawsquare{1}{0}{old}
        \drawsquare{1}{1}{old}
        \drawsquare{1}{2}{active}
        \drawsquare{2}{0}{old}
        \drawsquare{2}{1}{old}
        \drawthicksquare{2}{2}{white}
        \drawsquare{3}{0}{old}
        \drawthicksquare{3}{1}{white}
        \drawsquare{4}{0}{active}
        \node[anchor=north] at (rel axis cs:0.5, -0.35) {(b)};
        \nextgroupplot[%
            index set,
            4 by 3
        ]
        \drawsquare{0}{0}{old}
        \drawsquare{0}{1}{old}
        \drawsquare{0}{2}{old}
        \drawsquare{0}{3}{active}
        \drawsquare{1}{0}{old}
        \drawsquare{1}{1}{old}
        \drawsquare{1}{2}{active}
        \drawsquare{2}{0}{old}
        \drawsquare{2}{1}{old}
        % \drawsquare{2}{2}{white}
        \drawsquare{3}{0}{old}
        \drawsquare{3}{1}{active}
        \drawsquare{4}{0}{active}
        \node[anchor=north] at (rel axis cs:0.5, -0.35) {(c)};
    \end{groupplot}
\end{tikzpicture}

==> fig/admissible_index_sets_examples.tex <==
% \newlength{\figureheight}
% \newlength{\figurewidth}
\setlength{\figurewidth}{5cm}
\setlength{\figureheight}{5cm}
% \tikzsetnextfilename{admissible_index_sets_example}
\tikzsetnextfilename{admissible_index_sets_example}
\begin{tikzpicture}[%
    ]
    \begin{groupplot}[%
            group style={group size={3 by 1}}
        ]
        \nextgroupplot[%
            index set,
            3 by 3,
        ]
        \drawsquare{0}{0}{old}
        \drawsquare{0}{1}{old}
        \drawsquare{0}{2}{old}
        \drawsquare{0}{3}{old}
        \drawsquare{1}{0}{old}
        \drawsquare{1}{1}{old}
        \drawsquare{1}{2}{old}
        \drawsquare{2}{0}{old}
        \drawsquare{2}{1}{old}
        \drawsquare{2}{2}{old}
        \drawsquare{3}{0}{old}
        \node[anchor=north] at (rel axis cs:0.5, -0.3) {(a) admissible};
        \nextgroupplot[%
            index set,
            3 by 3,
        ]
        \drawsquare{0}{0}{old}
        \drawsquare{0}{1}{old}
        \drawsquare{0}{2}{old}
        \drawsquare{0}{3}{old}
        \drawsquare{1}{0}{old}
        \drawsquare{1}{2}{old}
        \drawsquare{2}{0}{old}
        \drawsquare{2}{1}{old}
        \drawsquare{2}{2}{old}
        \drawsquare{3}{0}{old}
        \node[anchor=north] at (rel axis cs:0.5, -0.3) {(b) not admissible};
        \nextgroupplot[%
            index set,
            3 by 3,
        ]
        \drawsquare{0}{0}{old}
        \drawsquare{0}{1}{old}
        \drawsquare{0}{2}{old}
        \drawsquare{0}{3}{old}
        \drawsquare{1}{0}{old}
        \drawsquare{1}{2}{old}
        \drawsquare{2}{0}{old}
        \drawsquare{1}{1}{old}
        \drawsquare{2}{2}{old}
        \drawsquare{3}{0}{old}
        \node[anchor=north] at (rel axis cs:0.5, -0.3) {(c) not admissible};
    \end{groupplot}
\end{tikzpicture}

==> fig/cost_per_sample_vs_level.tex <==
\setlength{\figurewidth}{7cm}
\setlength{\figureheight}{6cm}
\tikzsetnextfilename{cost_per_sample_vs_level}
%\tikzexternalenable
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.97)}, anchor=north west, fill=none, legend cell align=left}}, xlabel={level $\ell$}, xtick distance={1}, ylabel={$\log_2(\textrm{cost}(\;\cdot\;))$ [seconds]}, xmin=0, xmax=4]
    \addplot[default line, default markers, color={ForestGreen}]
        table[row sep={\\}]
        {
            \\
            0.0  6.08321  \\
            1.0  9.089159131911238  \\
            2.0  9.955126781261366  \\
            3.0  10.754887502163468  \\
            4.0  12.129283016944966  \\
        }
        ;
    \addlegendentry {$Q_{\ell}$}
    \addplot [thick, default dashed line]
        table[y={create col/linear regression={y=1}}, row sep={\\}] % compute a linear regression from the input table
        {
            \\
            0.0  6.08321  \\
            1.0  9.089159131911238  \\
            2.0  9.955126781261366  \\
            3.0  10.754887502163468  \\
            4.0  12.129283016944966  \\
        }
        ;
    \addlegendentry {$\gamma \approx 1.38$}
\end{axis}
\end{tikzpicture}

==> fig/mimc_adaptivity.tex <==
% Macro to draw a square
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3,rounded corners=2mm] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}

\colorlet{active}{WildStrawberry}
\colorlet{maximum}{NavyBlue}

\setlength{\figurewidth}{3.5cm}
\setlength{\figureheight}{3.5cm}
\begin{tikzpicture}[%
        % scale=0.5
        trim axis group left
    ]
    \begin{groupplot}[%
            group style={group size={6 by 1}, 
            horizontal sep=5pt},
            width=\figurewidth,
            height=\figureheight,
        ]
        \nextgroupplot[%
            xmin={-0.1},
            ymin={-0.1},
            xticklabel={{}},
            xmajorticks={false},
            yticklabel={{}},
            ymajorticks={false},
            axis line style={{ultra thin, draw opacity=0}},
            axis equal,
            xmax={4.1},
            ymax={4.1},
            width=6cm
        ]
        \drawsquare{0}{0}{white!90!black}
        \drawsquare{0}{1.5}{active}
        \drawsquare{0}{3}{maximum}
        \node[anchor=west] at (axis cs:0.5,0.5) {\quad\scriptsize\strut old index set};
        \node[anchor=west] at (axis cs:0.5,2) {\quad\scriptsize\strut active index set};
        \node[anchor=west] at (axis cs:0.5,3.5) {\quad\scriptsize\strut maximum profit};
        \nextgroupplot[%
            xmin={-0.1},
            ymin={-0.1},
            xticklabel={{}},
            xmajorticks={false},
            yticklabel={{}},
            ymajorticks={false},
            axis line style={{ultra thin, draw opacity=0}},
            axis equal,
            xmax={4.1},
            ymax={4.1},
            xlabel={\scriptsize $L = 0$}
        ]
        \drawsquare{0}{0}{active}
        \nextgroupplot[%
            xmin={-0.1},
            ymin={-0.1},
            xticklabel={{}},
            xmajorticks={false},
            yticklabel={{}},
            ymajorticks={false},
            axis line style={{ultra thin, draw opacity=0}},
            axis equal,
            xmax={4.1},
            ymax={4.1},
            xlabel={\scriptsize $L = 1$}
        ]
        \drawsquare{1}{0}{active}
        \drawsquare{0}{1}{active}
        \drawsquare{0}{0}{maximum}
        \nextgroupplot[%
            xmin={-0.1},
            ymin={-0.1},
            xticklabel={{}},
            xmajorticks={false},
            yticklabel={{}},
            ymajorticks={false},
            axis line style={{ultra thin, draw opacity=0}},
            axis equal,
            xmax={4.1},
            ymax={4.1},
            xlabel={\scriptsize $L = 2$}
        ]
        \drawsquare{0}{0}{white!90!black}
        \drawsquare{1}{0}{active}
        \drawsquare{0}{1}{maximum}
        \nextgroupplot[%
            xmin={-0.1},
            ymin={-0.1},
            xticklabel={{}},
            xmajorticks={false},
            yticklabel={{}},
            ymajorticks={false},
            axis line style={{ultra thin, draw opacity=0}},
            axis equal,
            xmax={4.1},
            ymax={4.1},
            xlabel={\scriptsize $L = 3$}
        ]
        \drawsquare{0}{0}{white!90!black}
        \drawsquare{0}{1}{white!90!black}
        \drawsquare{2}{0}{active}
        \drawsquare{1}{1}{active}
        \drawsquare{1}{0}{maximum}
        \nextgroupplot[%
            xmin={-0.1},
            ymin={-0.1},
            xticklabel={{}},
            xmajorticks={false},
            yticklabel={{}},
            ymajorticks={false},
            axis line style={{ultra thin, draw opacity=0}},
            axis equal,
            xmax={4.1},
            ymax={4.1},
            xlabel={\scriptsize $L = 4$}
        ]
        \drawsquare{0}{0}{white!90!black}
        \drawsquare{1}{0}{white!90!black}
        \drawsquare{0}{1}{white!90!black}
        \drawsquare{1}{1}{active}
        \drawsquare{3}{0}{active}
        \drawsquare{2}{0}{maximum}
    \end{groupplot}
\end{tikzpicture}

==> fig/mimc_schematic.tex <==
% command to draw a labelled cuboid
% #1 : x position of cuboid
% #2 : label on front face
% #3 : label below cube
\newcommand{\cuboid}[4]{%
    \begin{scope}[shift={#1}, scale=0.5]
        \fill[#4] (0,2,2) -- (2,2,2) -- (2,0,2) -- (0,0,2) -- cycle;
        \fill[#4] (0,2,2) -- (0,2,0) -- (2,2,0) -- (2,2,2) -- cycle;
        \fill[#4] (2,2,0) -- (2,2,2) -- (2,0,2) -- (2,0,0) -- cycle;
        \draw[rounded corners = 0.1pt] (0,2,2) -- (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- (2,2,2) -- (2,2,0);
        \node[anchor=center] at (1.1,1,2) {#2};
        \node[anchor=north] at (1,0,2) {#3};
    \end{scope}
}

% nice arrow head
% \tikzset{%
%     >={Stealth[length=2mm, width=1.75mm]}
% }

\begin{tikzpicture}[
    every path/.style={semithick, line cap=round},
    every node/.style={inner sep=0pt, outer sep=3pt, execute at end node=\strut}
]
\foreach \fillcolor [count=\l] in {black!20, white}{%
    \pgfmathtruncatemacro{\j}{\l - 1}
    \foreach \mesh [count=\k] in {8, 16, 20, 32, 64}{%
    % \foreach \mesh [count=\k] in {$r_1$, $r_2$, $r_3$, $r_4$, $r_5$}{ % {8, 16, 20, 32, 64}{%
        \pgfmathtruncatemacro{\i}{\k - 1}
        \cuboid{(2*\i, 2.5*\j)}{$\mesh^3$}{$\bsell = (\i, \j)$}{\fillcolor}
    }
}
\draw[->] (-1,-1.5) -- node[pos=0.5, anchor=north] {$\ell_1$} ++(10,0) node[anchor=west, outer sep=6pt, yshift=1pt] {mesh resolution};
\draw[->] (-1,-1.5) -- node[pos=0.5, anchor=east, outer sep=8pt] {$\ell_2$} ++(0,5.25) node[anchor=south, outer sep=3pt] {model fidelity};
\draw[fill=black!20] (-1, -3) rectangle ++(0.5, 0.5);
\node[anchor=west, yshift=1pt, outer sep=6pt] at (-0.5, -2.75) {low-fidelity constitutive model};
\draw[fill=white] (6.0, -3) rectangle ++(0.5, 0.5);
\node[anchor=west, yshift=1pt, outer sep=6pt] at (6.5, -2.75) {high-fidelity constitutive model};
% \node[anchor=west] at (-4.25, 0.1) {phenomenological};
% \node[anchor=west] at (-4.25, 2.6) {dislocation-based};

% \draw (0,0) rectangle (1,1) node[pos=0.525] {$8^3$};
% \draw (2,0) rectangle (3,1) node[pos=0.525] {$16^3$};
% \draw (4,0) rectangle (5,1) node[pos=0.525] {$20^3$};
% \draw (6,0) rectangle (7,1) node[pos=0.525] {$32^3$};
% \draw (8,0) rectangle (9,1) node[pos=0.525] {$64^3$};

% \draw (0,2) rectangle (1,3) node[pos=0.525] {$8^3$};
% \draw (2,2) rectangle (3,3) node[pos=0.525] {$16^3$};
% \draw (4,2) rectangle (5,3) node[pos=0.525] {$20^3$};
% \draw (6,2) rectangle (7,3) node[pos=0.525] {$32^3$};
% \draw (8,2) rectangle (9,3) node[pos=0.525] {$64^3$};

% \node[text width=1cm] at (0.5,-0.5) {$L=0$};
% \node[text width=1cm] at (2.5,-0.5) {$L=1$};
% \node[text width=1cm] at (4.5,-0.5) {$L=2$};
% \node[text width=1cm] at (6.5,-0.5) {$L=3$};
% \node[text width=1cm] at (8.5,-0.5) {$L=4$};
% \draw[line width=2pt,->,blue] (-0.25,-0.25) -- (10,-0.25) node[anchor=north west] {\textbf{mesh refinement}};
% \node[text width=3cm] at (-1.5, 0.5) {\scriptsize phenomenonlogical model\normalsize};
% \node[text width=3cm] at (-1.5, 2.5) {\scriptsize dislocation-based density model\normalsize};
% \draw[line width=2pt,->,blue] (-0.25,-0.25) -- (-0.25, 4) node[anchor=south east] {\textbf{constitutive model}};
% \node[draw] at (0,0) {$64^3$};
% \node[draw] at (2,0) {$32^3$};
\end{tikzpicture}



==> fig/mlmc_cost_comparison.tex <==
\newcommand{\LogLogSlopeTriangle}[5]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)}
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1}
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3}
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[#5]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\scriptsize #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}


\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, minor tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(1.03,0.97)}, anchor=north west, fill=none, legend cell align=left, /tikz/every odd column/.append style={column sep=3pt}}}, xmode={log}, ymode={log}, xlabel={requested tolerance $\varepsilon$}, ylabel={time [seconds]}, xmin=5, xmax=100]
    \addplot[default line, default markers, color={red}]
        table[row sep={\\}]
        {
            \\
            53.022496865000015  24576  \\
            40.78653605000001  24576  \\
            31.374258500000003  38912  \\
            24.134045000000004  63488  \\
            18.564650000000004  94208  \\
            14.280500000000004  172032  \\
            10.985000000000003  253952  \\
            8.450000000000001  448512  \\
            6.5  802816  \\
            5.0  2772992  \\
        }
        ;
    \addlegendentry{MC}
    \addplot[default line, default markers, color={blue}]
        table[row sep={\\}]
        {
            \\
            53.022496865000015  11469.531924794  \\
            40.78653605000001  11469.5529716  \\
            31.374258500000003  13582.21158187  \\
            24.134045000000004  17251.33244051  \\
            18.564650000000004  21732.34314792  \\
            14.280500000000004  34787.371547038  \\
            10.985000000000003  48325.524031527  \\
            8.450000000000001  80784.768314001  \\
            6.5  139334.035372535  \\
            5.0  239055.66527285898  \\
        }
        ;
    \addlegendentry{MLMC}
    % \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
    %     table[x expr=1000*\thisrowno{0}, row sep={\\}]
    %     {
    %         \\
    %         0.05302249686500002  12830.066115621  \\
    %         0.040786536050000016  12830.091659404  \\
    %         0.03137425850000001  12830.115899341  \\
    %         0.024134045000000003  13142.524108129  \\
    %         0.018564650000000002  14688.446429133  \\
    %         0.014280500000000003  16885.797550147  \\
    %         0.010985000000000003  20267.443164197997  \\
    %         0.008450000000000001  46701.496064909996  \\
    %         0.006500000000000001  95031.635794831  \\
    %         0.005  149575.65083083202  \\
    %     }
    %     ;
    \addplot[default line, default markers, color={ForestGreen}]
        table[x expr=500*\thisrowno{0}, row sep={\\}]
        {
            \\
            0.10604499373000004  13621.558665658  \\
            0.08157307210000003  13621.587615821  \\
            0.06274851700000002  13621.611827409999  \\
            0.04826809000000001  16340.256666803998  \\
            0.037129300000000004  16340.292646097998  \\
            0.028561000000000007  17017.313029325996  \\
            0.021970000000000007  25661.297862397994  \\
            0.016900000000000002  32601.750294422993  \\
            0.013000000000000001  51040.162352579995  \\
            0.01  87970.792336891  \\
        }
        ;
    \addlegendentry{adaptive MIMC}
    \LogLogSlopeTriangle{0.125}{0.1}{0.1}{2}{};
    \addplot[default dashed line]
    table[row sep={\\}]
    {
        1 86400 \\
        100 86400\\
    };
    \node[anchor=south east, inner sep=0pt] at (axis cs:92.5, 86400) {\scriptsize\strut 1 day};
    \addplot[default dashed line]
    table[row sep={\\}]
    {
        1 2.6784e6 \\
        100 2.6784e6\\
    };
    \node[anchor=south east, inner sep=0pt] at (axis cs:92.5, 2.6784e6) {\scriptsize\strut 1 month};
    \addplot[default dashed line]
    table[row sep={\\}]
    {
        1 10800 \\
        100 10800\\
    };
    \node[anchor=south east, inner sep=0pt] at (axis cs:92.5, 10800) {\scriptsize\strut 3 hours};
\end{axis}
\end{tikzpicture}

==> fig/mlmc_expected_value_and_variance.tex <==
\setlength{\figurewidth}{7.5cm}
\setlength{\figureheight}{6.5cm}
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep=2cm}, width=\figurewidth, height=\figureheight]
\nextgroupplot[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left, /tikz/every odd column/.append style={column sep=3pt}}}, xlabel={level $\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{E}[|\;\cdot\;|])$}, xmin=0, xmax=4, ytick distance=2, ymax=10, ymin=-2]
    \addplot[default line, color={red}, default markers]
        table[row sep={\\}]
        {
            \\
            0.0  9.161760162764576  \\
            1.0  9.09832648907502  \\
            2.0  9.117442590503302  \\
            3.0  8.959338154156868  \\
            4.0  8.989980542188398  \\
        }
        ;
    \addlegendentry {$Q_{\ell}$}
    \addplot[default dashed line, color={red}, default markers]
        table[row sep={\\}]
        {
            \\
            1.0  2.55926860036959  \\
            2.0  1.9852216217155736  \\
            3.0  1.5210004679052862  \\
            4.0  -0.7452850320230633  \\
        }
        ;
    \addlegendentry {$\Delta Q_{\ell}$}
    \addplot [thick, default dashed line]
        table[y={create col/linear regression={y=1}}, row sep={\\}]
        {
            \\
            1.0  2.55926860036959  \\
            2.0  1.9852216217155736  \\
            3.0  1.5210004679052862  \\
            4.0  -0.7452850320230633  \\
        }
        ;
    \addlegendentry {$\alpha \approx 1.04$}
    \nextgroupplot[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left, /tikz/every odd column/.append style={column sep=3pt}}}, xlabel={level $\ell$}, xtick distance={1}, ylabel={$\log_2(\mathbb{V}[\;\cdot\;])$}, xmin=0, xmax=4, ytick distance=2, ymax=14, ymin=0]
    \addplot[default line, color={blue}, default markers]
        table[row sep={\\}]
        {
            \\
            0.0  12.590698525787603  \\
            1.0  11.974038054037813  \\
            2.0  12.282704630313026  \\
            3.0  10.876809129598959  \\
            4.0  9.337540767001641  \\
        }
        ;
    \addlegendentry {$Q_{\ell}$}
    \addplot[default dashed line, color={blue}, default markers]
        table[row sep={\\}]
        {
            \\
            1.0  9.303469303092847  \\
            2.0  6.441346490247995  \\
            3.0  1.2782005623012813  \\
            4.0  1.4043965671769456  \\
        }
        ;
    \addlegendentry {$\Delta Q_{\ell}$}
    \addplot [thick, default dashed line]
        table[y={create col/linear regression={y=1}}, row sep={\\}]
        {
            \\
            1.0  9.303469303092847  \\
            2.0  6.441346490247995  \\
            3.0  1.2782005623012813  \\
            4.0  1.4043965671769456  \\
        }
        ;
    \addlegendentry {$\beta \approx 2.89$}
\end{groupplot}
\end{tikzpicture}

==> fig/mlmc_nb_of_samples.tex <==
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(1.03,0.97)}, anchor=north west, fill=none, legend cell align=left, /tikz/every odd column/.append style={column sep=3pt}}}, xlabel={level $\ell$}, xtick distance={1}, ylabel={number of model evaluations $N_\ell$}, ymode={log}, xmin=0, xmax=4, ymin=1e0, ymax=1e3]
    \addplot[default line, default markers, color={rgb,1:red,0.5;green,0.0;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  677  \\
            1  75  \\
            2  23  \\
            3  4  \\
            4  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(10)}=\SI[retain-zero-exponent=true]{5.000e+00}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.9444;green,0.0;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  392  \\
            1  46  \\
            2  14  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(9)}=\SI[retain-zero-exponent]{6.500e+00}{}$}
    \addplot[default line, default markers, color={rgb,1:red,1.0;green,0.3889;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  219  \\
            1  30  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(8)}=\SI[retain-zero-exponent]{8.450e+00}{}$}
    \addplot[default line, default markers, color={rgb,1:red,1.0;green,0.8333;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  124  \\
            1  18  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(7)}=\SI{1.099e+01}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.7222;green,1.0;blue,0.2778}]
        table[row sep={\\}]
        {
            \\
            0  84  \\
            1  14  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(6)}=\SI{1.428e+01}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.2778;green,1.0;blue,0.7222}]
        table[row sep={\\}]
        {
            \\
            0  46  \\
            1  10  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(5)}=\SI{1.856e+01}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.0;green,0.8333;blue,1.0}]
        table[row sep={\\}]
        {
            \\
            0  31  \\
            1  10  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(4)}=\SI{2.413e+01}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.0;green,0.3889;blue,1.0}]
        table[row sep={\\}]
        {
            \\
            0  19  \\
            1  10  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(3)}=\SI{3.137e+01}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.0;green,0.0;blue,0.9444}]
        table[row sep={\\}]
        {
            \\
            0  12  \\
            1  10  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(2)}=\SI{4.079e+01}{}$}
    \addplot[default line, default markers, color={rgb,1:red,0.0;green,0.0;blue,0.5}]
        table[row sep={\\}]
        {
            \\
            0  12  \\
            1  10  \\
            2  10  \\
            3  2  \\
        }
        ;
    \addlegendentry {$\varepsilon^{(1)}=\SI{5.302e+01}{}$}
\end{axis}
\end{tikzpicture}

==> fig/mlmc_schematic.tex <==
% command to draw a labelled cuboid
% #1 : location of lower left point of cuboid
% #2 : label on front face
% #3 : label below cube
\newcommand{\cuboid}[3]{%
    \begin{scope}[shift={#1}, scale=0.75]
        \draw[rounded corners = 0.1pt] (0,2) -- (2,2) -- (2,0) -- (0,0) -- (0,2) -- ++(135:0.71) -- ++(2,0) -- (2,2) (0,0) -- ++(135:0.71) -- ++ (0,2); %) -- (0,2,2) -- (0,2,0) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- (2,2,2) -- (2,2,0);
        \node[anchor=center] at (1,1) {#2};
        \node[anchor=north] at (1,0) {#3};

    \end{scope}
}

% nice arrow head
% \tikzset{
%     >={Stealth[length=2mm, width=1.75mm]}
% }
% \tikzset{
    % >={farrow[length=2mm, width=1.75mm]}
% }
\begin{tikzpicture}[
    every path/.style={semithick, line cap=round},
    every node/.style={inner sep=0pt, outer sep=3pt, execute at end node=\strut}
]
\foreach \mesh [count=\i] in {8, 16, 20, 32, 64}{%
    \pgfmathtruncatemacro{\k}{\i - 1}
    \cuboid{(2*\k, 0)}{$\mesh^3$}{$\ell = \k$}
}
\draw[->] (0,-1) -- node[pos=0.5, anchor=north, outer sep=6pt] {$\ell$} ++(9,0) node[anchor=north, outer sep=6pt] {mesh resolution};
% \draw (0,0) rectangle (1,1) node[pos=0.525] {$8^3$};
% \draw (2,0) rectangle (3,1) node[pos=0.525] {$16^3$};
% \draw (4,0) rectangle (5,1) node[pos=0.525] {$20^3$};
% \draw (6,0) rectangle (7,1) node[pos=0.525] {$32^3$};
% \draw (8,0) rectangle (9,1) node[pos=0.525] {$64^3$};
% \node[text width=1cm] at (0.525,-0.525) {$L=0$};
% \node[text width=1cm] at (2.525,-0.525) {$L=1$};
% \node[text width=1cm] at (4.525,-0.525) {$L=2$};
% \node[text width=1cm] at (6.525,-0.525) {$L=3$};
% \node[text width=1cm] at (8.525,-0.525) {$L=4$};
% \draw[line width=2pt,->,blue] (-0.5,-1) -- (10,-1) node[anchor=north east] {\textbf{mesh refinement}};
% \draw[line width=2pt,->,blue] (-0.25,-0.25) -- (10,-0.25) node[anchor=north west] {\textbf{mesh refinement}};
% \node[draw] at (0,0) {$64^3$};
% \node[draw] at (2,0) {$32^3$};
\end{tikzpicture}



==> fig/mlmc_schematic_left2right.tex <==
% command to draw a labelled cuboid
% #1 : location of lower left point of cuboid
% #2 : label on front face
% #3 : label below cube
\newcommand{\cuboid}[3]{%
    \begin{scope}[shift={#1}, scale=0.5]
        \draw[rounded corners = 0.1pt] (0,2,2) -- (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- (0,2,0) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- (2,2,2) -- (2,2,0);
        \node[anchor=center] at (1.1,1,2) {#2};
        \node[anchor=north] at (1,0,2) {#3};
    \end{scope}
}

% nice arrow head
% \tikzset{%
%     >={Stealth[length=2mm, width=1.75mm]}
% }

\begin{tikzpicture}[
    every path/.style={semithick, line cap=round},
    every node/.style={inner sep=0pt, outer sep=3pt, execute at end node=\strut}
]
\foreach \mesh [count=\i] in {8, 16, 20, 32, 64}{%
    \pgfmathtruncatemacro{\k}{\i - 1}
    \cuboid{(2*\k, 0)}{$\mesh^3$}{$\ell = \k$}
}
\draw[->] (-1,-1.5) -- node[pos=0.5, anchor=north] {$\ell$} ++(10,0) node[anchor=west, outer sep=6pt, yshift=1pt] {mesh resolution};
% \draw (0,0) rectangle (1,1) node[pos=0.525] {$8^3$};
% \draw (2,0) rectangle (3,1) node[pos=0.525] {$16^3$};
% \draw (4,0) rectangle (5,1) node[pos=0.525] {$20^3$};
% \draw (6,0) rectangle (7,1) node[pos=0.525] {$32^3$};
% \draw (8,0) rectangle (9,1) node[pos=0.525] {$64^3$};
% \node[text width=1cm] at (0.525,-0.525) {$L=0$};
% \node[text width=1cm] at (2.525,-0.525) {$L=1$};
% \node[text width=1cm] at (4.525,-0.525) {$L=2$};
% \node[text width=1cm] at (6.525,-0.525) {$L=3$};
% \node[text width=1cm] at (8.525,-0.525) {$L=4$};
% \draw[line width=2pt,->,blue] (-0.5,-1) -- (10,-1) node[anchor=north east] {\textbf{mesh refinement}};
% \draw[line width=2pt,->,blue] (-0.25,-0.25) -- (10,-0.25) node[anchor=north west] {\textbf{mesh refinement}};
% \node[draw] at (0,0) {$64^3$};
% \node[draw] at (2,0) {$32^3$};
\end{tikzpicture}



==> fig/uq_workflow.tex <==

\begin{center}
% \smartdiagramset{
% set color list={orange!60, blue!50!cyan,magenta!60,green!50!lime!60},
% circular distance=5cm,
% font=\large,
% text width=6.5cm,
% % module minimum width=2.5cm,
% module minimum height=1.5cm,
% % arrow line width=5pt,
% arrow tip=to,
% }

\smartdiagramset{
set color list={blue!50, magenta!40, green!60!lime!80},
circular distance=5.0cm,
font=\large,
text width=7.0cm,
module minimum width=3.5cm,
module minimum height=1.5cm,
arrow line width=5pt,
arrow tip=to,
}
\centering
\smartdiagram[circular diagram]{
% \smartdiagramadd[circular diagram:counterclockwise]{
  \LARGE \textbf{\texttt{MultilevelEstimators.jl}} \normalsize \\
  \begin{itemize}
  % \small
    \vspace{-0.3cm}
    \item multi-level/-index Monte Carlo
    \vspace{-0.35cm} \item adaptive unbiased estimator
    \vspace{-0.35cm} \item uncertainty quantification
  \normalsize
  \end{itemize}
  ,
  % \textbf{\texttt{DREAM.3D}}  \\
  \includegraphics[height=60px]{DREAM3D.png} \\
  \begin{itemize}
  % \small
  	\vspace{-0.6cm}
    \item sample microstructure RVE
    \vspace{-0.35cm} \item crystallography texture
    \vspace{-0.35cm} \item mesh resolution
  \normalsize
  \end{itemize}
  ,
  % \textbf{\texttt{DAMASK}}  \\
  \includegraphics[height=40px]{DAMASK_banner.png} \\
  \includegraphics[height=20px]{PETSc-TAO_RGB-eps-converted-to.pdf} \\
  \begin{itemize}
  % \small
    \vspace{-0.6cm} 
    \item materials constitutive models
    \vspace{-0.35cm} \item crystal plasticity \textcolor{blue}{mesh}
    \vspace{-0.35cm} \item PETSc numerical solvers
  \normalsize
  \end{itemize}
}
% {
% above right of module1/return QoI(s), 
% below left of module2/query input,
% % above of module3/QoI(s),
% }

% \smartdiagramconnect{->}{module1/module2}
% \smartdiagramconnect{-to,bend right,shorten >=8pt,shorten <=8pt,"no"{midway,above right,text=black}}{module1/module2} 
% \smartdiagramconnect{->}{module2/module1}
% \smartdiagramconnect{->}{module3/module1}

% \smartdiagramadd[circular diagram:clockwise]{B,C,A}{
% right of module1/Text 1 without arrow, 
% above of module1/Text 2,
% left of module3/Text 3,
% above left of module3/Text 4,
% below left of module2/{Something}}
\end{center}


